Learning to Rank Learning Curves

Many automated machine learning methods, such as those for hyperparameter and neural architecture optimization, are computationally expensive because they involve training many different model configurations. In this work, we present a new method that saves computational budget by terminating poor configurations early on in the training. In contrast to existing methods, we consider this task as a ranking and transfer learning problem. We qualitatively show that by optimizing a pairwise ranking loss and leveraging learning curves from other datasets, our model is able to effectively rank learning curves without having to observe many or very long learning curves. We further demonstrate that our method can be used to accelerate a neural architecture search by a factor of up to 100 without a significant performance degradation of the discovered architecture. In further experiments we analyze the quality of ranking, the influence of different model components as well as the predictive behavior of the model.

==> architecture.tikz <==
\begin{tikzpicture}
  % Colors
\definecolor{colorSegment}{HTML}{ffec9e}
\definecolor{colorCell}{HTML}{ddff88}
\definecolor{colorReductionCell}{HTML}{ffdd88}
\definecolor{colorOp}{HTML}{a6f4fd}
\definecolor{colorBlock}{HTML}{bbee66}

% Styles
\tikzstyle{boxstyle}=[rectangle,node distance=1.2cm,rounded corners=1ex,align=center]
\tikzstyle{opstyle}=[boxstyle,draw=black,fill=colorOp, minimum size=7mm,align=center]
\tikzstyle{concatstyle}=[opstyle]
\tikzstyle{segmentstyle}=[boxstyle,draw=black,fill=colorSegment]
\tikzstyle{cellstyle}=[boxstyle,draw=black,fill=colorCell,align=center]

  \tikzstyle{oprotatedstyle}=[opstyle,node distance=1.3cm]
  \tikzstyle{cellrotatedstyle}=[cellstyle,node distance=1.7cm]
  
  \tikzstyle{cellstyle-t}=[segmentstyle,node distance=1cm,fill=colorCell]
  \tikzstyle{opstyle-t}=[opstyle,node distance=1cm]
  
  \node[boxstyle](output) at (0,5) {$f(\mathbf{x})$};

  \node[oprotatedstyle, minimum width=7.5cm,align=center,text width=5cm](Dense)[below of= output] {Fully Connected Layer};
  
  \draw[->](Dense) -- (output);
  
   \node[oprotatedstyle](maxpool-2) [below left=0.5cm and -3cm of Dense] {max\\ pool};
   
  \node[oprotatedstyle](conv-2) [below of=maxpool-2] {conv\\k=2..5};
  
  \draw[->]   (conv-2) -- (maxpool-2);
  
  \draw[->] (maxpool-2.north)--(maxpool-2 |- Dense.south);
  
 \node[oprotatedstyle,align=center,fill=gray!10](lcp-input)[below of=conv-2] {$y_{1,\ldots,l}$};



   \node[oprotatedstyle](lstm) [left=0.3cm and 0.7cm of maxpool-2] {LSTM};
 
  \node[oprotatedstyle](embedding) [below of=lstm] {Embedding};
  
   \node[oprotatedstyle,fill=gray!10](arch)[below of=embedding] {Architecture};
   
  \draw[->]   (arch) -- (embedding);
  \draw[->]   (embedding) -- (lstm);
 
 \draw[->] 
  (lstm.north)--(lstm |- Dense.south);
 
   

 
%Task 
\node[oprotatedstyle](embed-layer) [right=0.3cm and 0.3cm of conv-2] {Embedding};
 
  
   \node[oprotatedstyle,fill=gray!10](taskid)[below of=embed-layer] {Dataset ID};
   \draw[->]   (taskid) -- (embed-layer);
   \draw[->] 
  (embed-layer.north)--(embed-layer |- Dense.south);
   
%Hyperparameters
\node[oprotatedstyle,fill=gray!10](hyperparams)[right=0.7cm and 0.3cm of taskid] {Hyperparams};
\draw[->] (hyperparams.north)--(hyperparams |- Dense.south);
  
 
  
  \draw[->]  (lcp-input) -- (conv-2);

\end{tikzpicture}

==> early-termination-learning-curve.tikz <==
\begin{tikzpicture}
  \draw[->] (0,0) -- (10,0) node[below,pos=0.5]{\large Iterations};
  \draw[->] (0,0) -- (0,4.2) node[above,pos=0.5,rotate=90]{\large Validation Accuracy};
  \draw[scale=0.5,domain=0:2,smooth,variable=\x,black] plot ({\x},{10-6/ln(\x+2)});
  \draw[scale=0.5,domain=2:19,dashed,variable=\x,black] plot ({\x},{10-6/ln(\x+2)});
  \node at (9.5,4) (mp-cross) {$\times$} ;
  \node[below=0.01 of mp-cross] {\large Final Performance};
  \node at (1.1,2.9) {$\times$} ;
  \node at (3.2,2.6) {\large Intermediate Performance};
\end{tikzpicture}

==> nasnet-block.tikz <==
\begin{tikzpicture}
  % Colors
\definecolor{colorSegment}{HTML}{ffec9e}
\definecolor{colorCell}{HTML}{ddff88}
\definecolor{colorReductionCell}{HTML}{ffdd88}
\definecolor{colorOp}{HTML}{a6f4fd}
\definecolor{colorBlock}{HTML}{bbee66}

% Styles
\tikzstyle{boxstyle}=[rectangle,node distance=1.2cm,rounded corners=1ex,align=center]
\tikzstyle{opstyle}=[boxstyle,draw=black,fill=colorOp, minimum size=7mm,align=center]

  \node[opstyle](op1-2) {conv\\3x3};
  \node[opstyle](op1-1) [left of=op1-2] {max\\3x3};
  \node[opstyle](add1) [above=1 of $(op1-1)!0.5!(op1-2)$] {add};
  \draw[->]   (op1-1) -- (add1);
  \draw[->]   (op1-2) -- (add1);
  
\end{tikzpicture}
